d-blink: Distributed End-to-End Bayesian Entity Resolution

Entity resolution (ER; also known as record linkage or de-duplication) is the process of merging noisy databases, often in the absence of unique identifiers. A major advancement in ER methodology has been the application of Bayesian generative models, which provide a natural framework for inferring latent entities with rigorous quantification of uncertainty. Despite these advantages, existing models are severely limited in practice, as standard inference algorithms scale quadratically in the number of records. While scaling can be managed by fitting the model on separate blocks of the data, such a na\"ive approach may induce significant error in the posterior. In this paper, we propose a principled model for scalable Bayesian ER, called "distributed Bayesian linkage" or d-blink, which jointly performs blocking and ER without compromising posterior correctness. Our approach relies on several key ideas, including: (i) an auxiliary variable representation that induces a partition of the entities and records into blocks; (ii) a method for constructing well-balanced blocks based on k-d trees; (iii) a distributed partially-collapsed Gibbs sampler with improved mixing; and (iv) fast algorithms for performing Gibbs updates. Empirical studies on six data sets---including a case study on the 2010 Decennial Census---demonstrate the scalability and effectiveness of our approach.

==> figures/distributed-transition-operator.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'distributed-transition-operator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.29501343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3950266)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{distributed-transition-operator.pdf}}%
    \put(0.11908417,0.37685574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}{\bfseries\sffamily Step 1}\end{tabular}}}}%
    \put(0.37309124,0.37685574){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}{\bfseries\sffamily Step 2}\end{tabular}}}}%
    \put(0.62740941,0.37685583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}{\bfseries\sffamily Step 3}\end{tabular}}}}%
    \put(0.88142128,0.37685566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}{\bfseries\sffamily Step 4}\end{tabular}}}}%
    \put(0.01217768,0.08765172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21257369\unitlength}\centering \scriptsize\sffamily Update $\vec{\Theta}$ on the manager and broadcast to the workers.\end{minipage}}}%
    \put(0.27104355,0.00259573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22220246\unitlength}\centering \end{minipage}}}%
    \put(0.52509504,0.00259573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22220246\unitlength}\centering \end{minipage}}}%
    \put(0.78406243,-0.05126996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22220246\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{distributed-transition-operator.pdf}}%
    \put(0.04878502,0.22610396){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}\large $\vec{\Theta}$\end{tabular}}}}%
    \put(0.26650572,0.08765172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21257369\unitlength}\centering \scriptsize\sffamily Update $\vec{\Lambda}$ on the workers. Records may only link to entities within their assigned blocks.\end{minipage}}}%
    \put(0.52083372,0.08765183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21257369\unitlength}\centering \scriptsize\sffamily Update $\vec{Y}$ and $\vec{\Gamma}$ on the workers. Then move the entities and records to their newly-assigned blocks.\end{minipage}}}%
    \put(0.77516168,0.08765172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21257369\unitlength}\centering \scriptsize\sffamily Update $\vec{Z}$, then calculate summary stats on the workers. Broadcast to the manager.\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{distributed-transition-operator.pdf}}%
    \put(0.92081041,0.30496176){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.01}\smash{\begin{tabular}[t]{l}\small\sffamily stats\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{distributed-transition-operator.pdf}}%
    \put(0.9208104,0.15260272){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0.01}\smash{\begin{tabular}[t]{l}\small\sffamily stats\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{distributed-transition-operator.pdf}}%
    \put(0.95158734,0.22610379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.01}\smash{\begin{tabular}[t]{c}\large $\vec{\Theta}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/plate-diagram.tex <==
\begin{tikzpicture}
	\tikzset{
		hatch distance/.store in=\hatchdistance,
		hatch distance=8pt,
		hatch thickness/.store in=\hatchthickness,
		hatch thickness=2pt
  }

	\makeatletter
	\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfqpoint{\hatchdistance}{\hatchdistance}}
	{\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\hatchthickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
		\pgfusepath{stroke}
	}
	\makeatother

	\tikzstyle{main}=[circle, minimum size=9mm, thick, draw=black!80, node distance=17mm]
	\tikzstyle{hyparam}=[rectangle, minimum size=5mm, thick, draw=black!80, fill=black!10, node distance=17mm]
	\tikzstyle{param}=[rectangle, minimum size=8mm, thick, draw=black!80, node distance=17mm]
	\tikzstyle{connect}=[-latex, thick]
	%\tikzstyle{selector}=[-latex, -|, snake=snake,segment amplitude=.4mm,segment length=2mm,line after snake=1mm, thick]
	\tikzstyle{shortconnect}=[-latex, thin]
	\tikzstyle{plate}=[rectangle, inner sep=4mm, yshift=-1mm, draw=black, rounded corners=6pt]
	\tikzstyle{highlight}=[draw=blue,text=blue, dash pattern=on 2pt off 2pt]
	\tikzstyle{platelab}=[anchor=south east, xshift=-0.4mm, yshift=0.4mm]
	\tikzstyle{switch}=[circle, minimum size=1mm, fill=black, draw=black]
	\node[param, fill=black!10] (alpha) {$\alpha_{a}$};
	\node[main] (theta) [below right of=alpha, xshift=10mm, yshift=6mm] {$\theta_{ta}$};
	\node[param, fill=black!10] (beta) [below left of=theta, xshift=-10mm, yshift=6mm] {$\beta_{a}$};
	\node[main] (z) [below of=theta] {$z_{tra}$};
	\node[main, pattern=flexible hatch, pattern color=black!10] (x) [below of=z] {$x_{tra}$};
	\node[main] (lambda) [below of=x, yshift=-1mm] {$\lambda_{tr}$};
	\node[main, highlight] (gamma) [below of=lambda] {$\gamma_{tr}$};
	\node[main] (y) [left of=x, xshift=-10mm, yshift=5mm] {$y_{ea}$};
	\node[param, fill=black!10] (phi) [above left of=y, yshift=3mm] {$\phi_{a}$};
	\node[param, highlight] (P) [left of=gamma, xshift=-10mm] {$\partset_{b}$};
	\node[param, fill=black!10, highlight] (eta) [right of=theta] {$\eta_{ta}$};
	\node[main, fill=black!10, highlight] (o) [below of=eta] {$o_{tra}$};
	\path (alpha) edge [connect] (theta)
	(beta) edge [connect] (theta)
	(theta) edge [connect] (z)
	(z) edge [connect] (x)
	(lambda) edge [connect] (x)
	(gamma) edge [connect, highlight, fill=blue] (lambda)
	(eta) edge [connect, highlight, fill=blue] (o)
	(y) edge [connect] (x)
	(y) edge [connect, highlight, fill=blue] (P)
	(P) edge [connect, highlight, fill=blue] (gamma)
  (P) edge [connect, highlight, fill=blue] (lambda)
	(phi) edge [connect] (y);
	\node[plate, fit=(y)] (plate-e) {};
	\node[platelab] at (plate-e.south east) (e) {\footnotesize$E$};
	\node[plate, fit=(z) (gamma) (x) (lambda) (o), inner sep=5.5mm] (plate-r) {};
	\node[platelab] at (plate-r.south east) {\footnotesize$R_t$};
	\node[plate, fit=(theta) (eta) (plate-r), inner sep=4mm] (plate-t) {};
	\node[platelab] at (plate-t.south east) {\footnotesize$T$};
  \node[plate, fit=(P), highlight] (plate-P) {};
  \node[platelab, text=blue] at (plate-P.south east) {\footnotesize$B$};
	\node[plate, fit=(phi) (alpha) (x) (eta) (plate-e), yshift=0mm, inner sep=4mm] (plate-a) {};
	\node[platelab] at (plate-a.south east) {\footnotesize$A$};
\end{tikzpicture}

==> figures/truncated-string-function.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'truncated-string-function.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.99990845bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49789062)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{truncated-string-function.pdf}}%
    \put(0.22214989,0.08915782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $0\vphantom{s_\mathrm{c}}$\end{tabular}}}}%
    \put(0.74352924,0.08915782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$s_\mathrm{cut}$\end{tabular}}}}%
    \put(0.91731197,0.08915782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$s_\mathrm{max}$\end{tabular}}}}%
    \put(0.16800412,0.13694978){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small $0\vphantom{s_\mathrm{c}}$\end{tabular}}}}%
    \put(0.16800412,0.43774951){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small$s_\mathrm{max}$\end{tabular}}}}%
    \put(0.58710188,0.0294011){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\simfn(v,w)$\end{tabular}}}}%
    \put(0.05776584,0.29966741){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\truncsimfn(v,w)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

